Inertial Navigation Using an Inertial Sensor Array

We present a comprehensive framework for fusing measurements from multiple and generally placed accelerometers and gyroscopes to perform inertial navigation. Using the angular acceleration provided by the accelerometer array, we show that the numerical integration of the orientation can be done with second-order accuracy, which is more accurate compared to the traditional first-order accuracy that can be achieved when only using the gyroscopes. Since orientation errors are the most significant error source in inertial navigation, improving the orientation estimation reduces the overall navigation error. The practical performance benefit depends on prior knowledge of the inertial sensor array, and therefore we present four different state-space models using different underlying assumptions regarding the orientation modeling. The models are evaluated using a Lie Group Extended Kalman filter through simulations and real-world experiments. We also show how individual accelerometer biases are unobservable and can be replaced by a six-dimensional bias term whose dimension is fixed and independent of the number of accelerometers.

==> alg_1st_array_2.tex <==
\par\noindent\rule{\textwidth}{0.4pt}
\vspace{-5pt}
\noindent\textbf{1st order accelerometer array state-space model}
\par\noindent\rule{\textwidth}{0.4pt}
\vspace{-5pt}
\begin{subequations}\label{eq:1st_order_accelerometer_array}
  \begin{align}
    R_{n+1}
    &
      = R_{n}\exp_{SO(3)}^{\land}\left( \omega_{n}T \right)\vphantom{\left( \omega_{n}T +
      \dot{\omega}_{n}\frac{T^2}{2}  \right)}\label{eq:1st_accelerometer_array_rotation}\hspace*{8em}
    \\
    \omega_{n+1}
    &
      = \omega_{n} + \dot{\omega}_{n}T \label{eq:1st_accelerometer_array_angular_velocity}
    \\
    p_{n+1}
    &
      = p_{n} + v_{n}T + (g+R_{n}s_n)\frac{T^2}{2}
    \\
    v_{n+1}
    &
      = v_{n} + (g+R_{n}s_n)T
    \\
    b^{(\dot{\omega})}_{n+1}
    &
      = b^{(\dot{\omega})}_{n} + w^{(b,\dot{\omega})}_{n}
    \\
    b^{(s)}_{n+1} & = b^{(s)}_{n} +  w^{(b,s)}_{n}
    \\
    b_{n+1}^{(\text{g})}
    &
      = b_{n}^{(\text{g})} + w^{(b,\text{g})}_{n}
    \\
    \dot{\omega}_{n}
    &
      = b_n^{(\dot{\omega})} + w^{(\dot{\omega})}_{n} +  \sum_k A_k(
      y_{k,n}^{(\text{a})} -       [\omega_{n} \times ]^2 r_k ) \label{eq:1st_accelerometer_array_omega_dot}
    \\
    s_n
    &
      = b_n^{(s)} + w^{(s)}_{n} + \frac{1}{K}  \sum_k
      y_{k,n}^{(\text{a})}  \label{eq:1st_accelerometer_array_specific_force}
    \\
    y_{n}^{(\text{g})}
    &
      =   \omega_n  +  b^{(\text{g})}_{n} + w_{n}^{(\text{g})}\label{eq:1st_accelerometer_array_gyro_measurement}
  \end{align}
\end{subequations}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> alg_1st_gyr_2.tex <==
\par\noindent\rule{\textwidth}{0.4pt}
\vspace{-5pt}
\noindent\textbf{1st order gyroscope state-space model}
\par\noindent\rule{\textwidth}{0.4pt}
\vspace{-5pt}
\begin{subequations}\label{eq:1st_order_gyroscope}
  \begin{align}
    R_{n+1}
    &
      = R_{n}\exp_{SO(3)}^{\land}\left( \omega_{n}T \right)\vphantom{\dot{\omega}_{n}\frac{T^2}{2}}\label{eq:1st_gyroscope_rotation}\hspace*{8em}
    \\
    p_{n+1}
    &
      = p_{n} + v_{n}T + (g+R_{n}s_n)\frac{T^2}{2}
    \\
    v_{n+1}
    &
      = v_{n} + (g+R_{n}s_n)T
    \\
    b^{(s)}_{n+1} & = b^{(s)}_{n} +  w^{(b,s)}_{n}
    \\
    b^{(\text{g})}_{n+1}
    & = b^{(\text{g})}_{n} + w^{(\text{g,b})}_{n}
    \\
    s_n
    &
      = b_n^{(s)} + \frac{1}{K}  \sum_k  y_{k,n}^{(\text{a})}  -
      w^{(\text{a})}_{k,n}
    \\
    \omega_n
    &
      =   y_{n}^{(\text{g})} - b^{(\text{g})}_{n} -
      w_{n}^{(\text{g})}\vphantom{  \sum_k A_k( y_{k,n}^{(\text{a})}
      - w^{(\text{a})}_{k,n} - [\omega_{n}
      \times ]^2 r_k )}
      \label{eq:1st_gyroscope_angular_velocity}
  \end{align}
\end{subequations}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> alg_2nd_array_2.tex <==
\par\noindent\rule{\textwidth}{0.4pt}
\vspace{-5pt}
\noindent\textbf{2nd order accelerometer array state-space model}
\par\noindent\rule{\textwidth}{0.4pt}
\vspace{-5pt}
\begin{subequations}\label{eq:2nd_order_accelerometer_array}
  \begin{align}
    R_{n+1}
    &
      = R_{n}\exp_{SO(3)}^{\land}\left( \omega_{n}T +
      \dot{\omega}_{n}\frac{T^2}{2}  \right) \label{eq:2nd_accelerometer_array_rotation}\hspace*{3em}
    \\
    \omega_{n+1}
    &
      = \omega_{n} + \dot{\omega}_{n}T \label{eq:2nd_accelerometer_array_angular_velocity}
    \\
    p_{n+1}
    &
      = p_{n} + v_{n}T + (g+R_{n}s_n)\frac{T^2}{2}
    \\
    v_{n+1}
    &
      = v_{n} + (g+R_{n}s_n)T
    \\
    b^{(\dot{\omega})}_{n+1}
    &
      = b^{(\dot{\omega})}_{n} + w^{(b,\dot{\omega})}_{n}
    \\
    b^{(s)}_{n+1}
    &
      = b^{(s)}_{n} +  w^{(b,s)}_{n}
    \\
    b_{n+1}^{(\text{g})}
    &
      = b_{n}^{(\text{g})} + w^{(b,\text{g})}_{n}
    \\
    \dot{\omega}_{n}
    &
      = b_n^{(\dot{\omega})} +   w^{(\dot{\omega})}_{n} + \sum_k A_k( y_{k,n}^{(\text{a})}  -
      [\omega_{n} \times ]^2 r_k ) \label{eq:2nd_accelerometer_array_omega_dot}
    \\
    s_n
    &
      = b_n^{(s)} + w^{(s)}_{n} + \frac{1}{K}  \sum_k
      y_{k,n}^{(\text{a})} \label{eq:2nd_accelerometer_array_specific_force}
    \\
    y_{n}^{(\text{g})}
    &
      =   \omega_n  +  b^{(\text{g})}_{n} +
      w_{n}^{(\text{g})}\label{eq:2nd_accelerometer_array_gyro_measurement}
  \end{align}
\end{subequations}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> alg_2nd_gyr_2.tex <==
\par\noindent\rule{\textwidth}{0.4pt}
\vspace{-5pt}
\noindent\textbf{2nd order gyroscope state-space model}
\par\noindent\rule{\textwidth}{0.4pt}
\vspace{-5pt}
\begin{subequations}\label{eq:2nd_order_gyroscope}
  \begin{align}
    R_{n+1}
    &
      = R_{n}\exp_{SO(3)}^{\land}\left( \omega_{n}T +
      \dot{\omega}_{n}\frac{T^2}{2} \right)\label{eq:2nd_gyroscope_rotation}\hspace*{3em}
    \\
    p_{n+1}
    &
      = p_{n} + v_{n}T + (g+R_{n}s_n)\frac{T^2}{2}
    \\
    v_{n+1}
    &
      = v_{n} + (g+R_{n}s_n)T.
    \\
    b^{(s)}_{n+1} & = b^{(s)}_{n} +  w^{(b,s)}_{n}
    \\
    b^{(\text{g})}_{n+1}
    &
      = b^{(\text{g})}_{n} + w^{(\text{g,b})}_{n}
    \\
    s_n
    &
      = b_n^{(s)} + \frac{1}{K}  \sum_k  y_{k,n}^{(\text{a})}  -
      w^{(\text{a})}_{k,n}
    \\
    \omega_n
    &
      =   y_{n}^{(\text{g})} - b^{(\text{g})}_{n} - w_{n}^{(\text{g})}
      \label{eq:2nd_gyroscope_angular_velocity}
    \\
    \dot{\omega}_{n}
    &
      =   \sum_k A_k( y_{k,n}^{(\text{a})}
      - w^{(\text{a})}_{k,n} - [\omega_{n}
      \times ]^2 r_k )
  \end{align}
\end{subequations}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:

